Did the LLM Answer the Question? A Semantic Reconstruction Game for Jailbreak Evaluation

Jailbreak attacks against large language models (LLMs) are evaluated using attack success rate (ASR), which depends on correctly identifying responses that fulfill prohibited requests. Existing evaluators can mistake refusals or topically related responses for successful attacks. We show that changing only the judge LLM can alter reported ASR by up to $82$ percentage points. We introduce the semantic reconstruction game, a training-free evaluator that decomposes compliance judgments into constrained semantic comparisons. Given only a response, an LLM reconstructs the request answered by its substantive content, excluding information merely repeated or refused. The game compares this reconstruction against similar decoy requests to determine whether it matches the original request, allowing abstention when neither candidate matches. Across three off-the-shelf LLM judges, the game achieves the lowest mean error against human labels among evaluated methods and reduces variation in reported ASR. It prioritizes avoiding false positives, even at the cost of missing some successful jailbreaks.

==> figures/classification_flow.tikz <==
% Requires: \usepackage{tikz} and \usetikzlibrary{arrows.meta,shapes.geometric,fit,backgrounds}
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[
  font=\small,
  >={Stealth[length=4pt]},
  box/.style={draw, thick, rounded corners=2pt, align=center, inner sep=4pt,
              minimum height=10mm},
  data/.style={box, fill=gray!12, text width=1.5cm},
  llm/.style={box, fill=orange!20, text width=3.2cm},
  vote/.style={box, dashed, fill=gray!8, text width=6.9cm},
  result/.style={box, text width=2.4cm, minimum height=8mm},
  header/.style={anchor=north west, align=left, inner sep=0pt},
  panel/.style={draw, rounded corners=4pt, inner sep=6pt},
  flow/.style={->, thick}
]
% ---------------- Panel 1: direct evaluation ----------------
\node[header] (h1) at (-3.6,1.6)
  {{\normalsize\bfseries Direct evaluation}\\[1pt]one open-ended, subjective query};
\node[data] (in0) at (-2.71,0) {request +\\response};
\node[llm, text width=2.5cm] (j0) at (0,0)
  {\textbf{LLM}: did the response satisfy the request?};
\node[result, text width=1.35cm] (o0) at (2.785,0) {jailbreak?};
\draw[flow] (in0) -- (j0);
\draw[flow] (j0) -- (o0);
\begin{scope}[on background layer]
  \node[panel, fit=(h1)(in0)(j0)(o0)] {};
\end{scope}

% ---------------- Panel 2: semantic reconstruction game ----------------
\node[header] (h2) at (-3.6,-1.55)
  {{\normalsize\bfseries Semantic reconstruction game}\\[1pt]four simpler tasks};

\node[llm] (rec) at (-1.86,-3.65)
  {\textbf{1. LLM Reconstruct}\\the prompt from the response only\\[2pt]
   {\footnotesize\itshape content elicited, not subject or context}};
\node[llm] (dec) at (1.86,-3.65)
  {\textbf{2. LLM Decoys}\\generate $N$ prompts from the original\\[2pt]
   {\footnotesize\itshape similar, but ask for different content}};

\node[llm, text width=6.9cm] (cmp) at (0,-5.85)
  {\textbf{3. LLM Match} ($\times N$)\\does either candidate request the same\\action and outcome as the original, or neither?};

\node[vote] (maj) at (0,-7.65)
  {\textbf{4. Majority vote} (no LLM)\\reconstruction wins more than $N/2$ comparisons.};

\node[result]   (jb)  at (-1.8,-9.3) {\textbf{jailbreak}};
\node[result] (njb) at (1.8,-9.3)  {\textbf{not jailbreak}};

\draw[flow] (rec.south) -- (rec.south |- cmp.north);
\draw[flow] (dec.south) -- (dec.south |- cmp.north);
\draw[flow] (cmp) -- (maj);
\draw[flow] (maj.south -| jb) -- (jb.north);
\draw[flow] (maj.south -| njb) -- (njb.north);
\begin{scope}[on background layer]
  \node[panel, fit=(h2)(rec)(dec)(cmp)(maj)(jb)(njb)] {};
\end{scope}
\end{tikzpicture}}

